Infrared foundations for quantum geometry II: Catalogue of all torsion-like theories including new ghost-tachyon-free cases

The construction of consistent effective field theories in the infrared demands that models be defined by their underlying gauge symmetries, rather than by an arbitrary tuning of couplings or a cherry-picking of operators which may not be stable against radiative corrections. Adhering to this principle, we systematically derive all linear, parity-conserving models that propagate a pair-antisymmetric rank-three field on a Minkowski background. Such models are relevant not only to torsion, but to many areas in high-energy physics ranging from dual graviton formulations to string theory and higher-spin theories. Following this exhaustive classification, we extract several unitary models. In the context of torsion, the results are remarkable. None of the models we obtain propagate scalar or pseudoscalar torsion, in stark contrast to the literature focus. Instead, all models propagate one or more vector torsion modes.

==> (inline-0) <==
\begin{longtable*}{ @{\extracolsep{0pt}} >{\centering\arraybackslash}m{0.05\linewidth} | >{\centering\arraybackslash}m{0.475\linewidth} | >{\centering\arraybackslash}m{0.475\linewidth} }
\caption{This table provides a complete catalogue of all models depicted in the hierarchy of~\cref{GraphRepresentationA23}. For each entry, the second column specifies the defining constraints as vanishing linear combinations of the parameters in~\cref{RootTheoryA23}. The third column outlines the additional conditions that result in more specialized, symmetric theories. For the consistent theories~\NamedModel{A23B1D1E1G2H1I1K2}, \NamedModel{A23B1D1E1G2H1J1K1} and~\NamedModel{A23B1D1E1G2H1J2}, the corresponding spectrographs are provided in~\cref{ParticleSpectrographA23B1D1E1G2H1I1K2,ParticleSpectrographA23B1D1E1G2H1J1K1,ParticleSpectrographA23B1D1E1G2H1J2}.}\label{AllModelsA23}\\
\hline\hline
\# & Definition & Deconfliction \\
\hline
\endfirsthead
\multicolumn{3}{c}{Table \thetable{} -- continued from previous page} \\
\hline\hline
\endhead
\hline\hline
\multicolumn{3}{r}{Continued on next page}
\endfoot
\hline\hline
\endlastfoot
\NamedModel{A23} &~--- &~$\Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}} - 3\MAGG{2}{_{3}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}} - 2\MAGG{4}{_{6}} + 4\MAGG{4}{_{9}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + \MAGG{4}{_{4}} - 4\MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}} - 2\MAGG{4}{_{6}} + 4\MAGG{4}{_{9}}=0 \wedge \MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{2}}=0 \Big] \vee \Big[ \MAGG{4}{_{3}} + \MAGG{4}{_{4}} + \tfrac{3}{2}\MAGG{4}{_{7}} - 2\MAGG{4}{_{9}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ \MAGG{4}{_{3}} + \MAGG{4}{_{4}} + \tfrac{3}{2}\MAGG{4}{_{7}} - 2\MAGG{4}{_{9}}=0 \wedge 4\MAGG{4}{_{15}} + 2\MAGG{4}{_{16}} - 6\MAGG{4}{_{2}} - \MAGG{4}{_{7}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}} - 3\MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23B1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$\Big[ \MAGG{4}{_{15}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{15}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23B2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \Big[ \MAGG{4}{_{15}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23B3} &~$-2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23B4} &~$3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{2}{3}\MAGG{2}{_{1}} - \tfrac{1}{3}\MAGG{2}{_{2}} + \MAGG{2}{_{3}}=0$ &~$\Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big]$ \\
\hline
\NamedModel{A23C1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{3}} - \MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{16}} - \tfrac{1}{4}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 4\MAGG{4}{_{15}} + 2\MAGG{4}{_{16}} - 2\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \vee \Big[ 3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{16}} - \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}} + \MAGG{4}{_{7}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \Big] \vee \Big[ 6\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}} + 4\MAGG{4}{_{7}}=0 \wedge 4\MAGG{4}{_{15}} + 2\MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}} + 3\MAGG{4}{_{7}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C2} &~$2\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} - \MAGG{4}{_{3}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee \Big[ -6\MAGG{4}{_{1}} + 8\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} - 6\MAGG{4}{_{2}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{16}} - \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 8\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{16}} - 3\MAGG{4}{_{2}} - \MAGG{4}{_{3}} - 2\MAGG{4}{_{4}} - 2\MAGG{4}{_{7}}=0 \wedge 12\MAGG{4}{_{15}} - 12\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + 4\MAGG{4}{_{4}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 6\MAGG{4}{_{16}} - 2\MAGG{4}{_{3}} - 4\MAGG{4}{_{4}} - \MAGG{4}{_{7}}=0 \wedge 12\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + 4\MAGG{4}{_{4}} + 7\MAGG{4}{_{7}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{4}} + 2\MAGG{4}{_{6}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 18\MAGG{4}{_{16}} - 2\MAGG{4}{_{3}} - 9\MAGG{4}{_{4}} - 2\MAGG{4}{_{6}}=0 \wedge 36\MAGG{4}{_{15}} - 22\MAGG{4}{_{3}} - 9\MAGG{4}{_{4}} + 14\MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C4} &~$-4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -3\MAGG{4}{_{15}} - \tfrac{3}{2}\MAGG{4}{_{16}} + \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge -\tfrac{2}{3}\MAGG{2}{_{1}} - \tfrac{1}{3}\MAGG{2}{_{2}} + \MAGG{2}{_{3}}=0$ &~$3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 9\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}} + 5\MAGG{4}{_{3}} - 4\MAGG{4}{_{6}}=0 \wedge 36\MAGG{4}{_{15}} - 36\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + 9\MAGG{4}{_{4}} + 2\MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}} - \MAGG{2}{_{2}}=0 \Big] \vee \Big[ 18\MAGG{4}{_{2}} - 10\MAGG{4}{_{3}} - 9\MAGG{4}{_{4}} + 8\MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{3}} - \MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \Big]$ \\
\hline
\NamedModel{A23B2C1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~--- \\
\hline
\NamedModel{A23B1D1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \Big[ 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23B1D2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \Big[ \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23B1D3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~$\Big[ \MAGG{4}{_{15}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23B1D4} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\MAGG{4}{_{3}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~--- \\
\hline
\NamedModel{A23B2D2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \Big[ \MAGG{4}{_{15}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23B2D3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\MAGG{4}{_{3}} - \MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{1}{4\MAGG{4}{_{4}}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23B2D4} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0$ \\
\hline
\NamedModel{A23B3D2} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23B3D3} &~$-4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B3D4} &~$-2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4} &~$3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -3\MAGG{4}{_{15}} - \tfrac{3}{2}\MAGG{4}{_{16}} + \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge -\tfrac{2}{3}\MAGG{2}{_{1}} - \tfrac{1}{3}\MAGG{2}{_{2}} + \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B1E1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 3\MAGG{4}{_{15}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \vee \Big[ 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} - \MAGG{4}{_{4}} + 2\MAGG{4}{_{6}}=0 \Big]$ \\
\hline
\NamedModel{A23B1E2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{15}} + \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~$3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \Big[ 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ \MAGG{4}{_{15}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{15}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23B4E1} &~$3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{1}} + \tfrac{3}{4}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \Big]$ \\
\hline
\NamedModel{A23B4E2} &~$-6\MAGG{4}{_{1}} + 8\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} - 6\MAGG{4}{_{2}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee \Big[ 3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C1E1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{15}} - \MAGG{4}{_{3}} - \MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} - \tfrac{1}{4}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} - \MAGG{4}{_{4}}=0 \vee \MAGG{4}{_{15}}=0 \vee 6\MAGG{4}{_{15}} - 2\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \vee \Big[ 3\MAGG{4}{_{1}} - 6\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}} + \MAGG{4}{_{7}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \Big]$ \\
\hline
\NamedModel{A23C1E2} &~$-2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} - \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee \Big[ 3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C1E3} &~$-2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{15}} + \tfrac{1}{4}\MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C2E1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 6\MAGG{4}{_{15}} - \MAGG{4}{_{3}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \vee 12\MAGG{4}{_{15}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \vee \Big[ 6\MAGG{4}{_{1}} - 12\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + 4\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C2E3} &~$8\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \Big[ \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C3E2} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + 2\MAGG{4}{_{6}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C3E4} &~$3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} - 2\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \Big]$ \\
\hline
\NamedModel{A23C4E2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \Big[ \MAGG{4}{_{15}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C4E4} &~$-2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -3\MAGG{4}{_{15}} - \tfrac{3}{2}\MAGG{4}{_{16}} + \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23B1D1E1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~--- \\
\hline
\NamedModel{A23B2C1E2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B2C1E3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{7}}=0$ \\
\hline
\NamedModel{A23B2C1E4} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23C2F1} &~$4\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{16}} - \tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{9}{4}\MAGG{4}{_{16}} + \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\MAGG{4}{_{15}} - \tfrac{5}{4}\MAGG{4}{_{16}} + \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 12\MAGG{4}{_{1}} - 8\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} + 3\MAGG{4}{_{2}} + 9\MAGG{4}{_{3}}=0 \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 8\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ 8\MAGG{4}{_{15}} - 5\MAGG{4}{_{16}} + 9\MAGG{4}{_{2}} - 9\MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C2F2} &~$-\tfrac{1}{2\MAGG{4}{_{15}}} - \tfrac{7}{4}\MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{9}{8}\MAGG{4}{_{16}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{5}{4}\MAGG{4}{_{15}} - \tfrac{1}{8}\MAGG{4}{_{16}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} - 2\MAGG{4}{_{3}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 34\MAGG{4}{_{15}} - \MAGG{4}{_{16}} - 18\MAGG{4}{_{3}}=0 \vee \Big[ 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big] \vee \Big[ 24\MAGG{4}{_{1}} - 34\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + 24\MAGG{4}{_{2}} + 18\MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C4F2} &~$16\MAGG{4}{_{15}} + 8\MAGG{4}{_{16}} - 18\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 18\MAGG{4}{_{15}} + 9\MAGG{4}{_{16}} - 18\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge 5\MAGG{4}{_{15}} + \tfrac{5}{2}\MAGG{4}{_{16}} - \tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$3\MAGG{4}{_{1}} - 20\MAGG{4}{_{15}} - 10\MAGG{4}{_{16}} + 21\MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 10\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}}=0 \vee \Big[ 8\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge \MAGG{2}{_{1}}=0 \Big] \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23B1D1F1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D1F2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0$ \\
\hline
\NamedModel{A23B1D2F1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D2F2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -6\MAGG{4}{_{1}} + 6\MAGG{4}{_{15}} - 6\MAGG{4}{_{2}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B1D3F4} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{15}} + \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B1D4F1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -\MAGG{4}{_{3}} + \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{4}}=0 \vee 4\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23B1D4F2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{15}} - \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4F3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 6\MAGG{4}{_{15}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B2D2F2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{1}} + \tfrac{3}{4}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B2D3F1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -\MAGG{4}{_{3}} - \MAGG{4}{_{4}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{1}{4\MAGG{4}{_{4}}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \vee \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23B2D3F2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 4\MAGG{4}{_{15}} - \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B2C1E3F1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0$ &~--- \\
\hline
\NamedModel{A23B2D4F2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee 3\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0$ \\
\hline
\NamedModel{A23B2D4F4} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B3D2F2} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B3D3F1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -6\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B3D3F4} &~$-2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B3D4F3} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B3D4F4} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4F2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B4D4F3} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} - \tfrac{3}{2}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4F4} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{3}{4}\MAGG{4}{_{16}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C2E1F3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 12\MAGG{4}{_{15}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23C4E2F2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4G1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{9}{4}\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{8}\MAGG{4}{_{15}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{8}\MAGG{4}{_{15}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{15}} - 2\MAGG{4}{_{3}}=0 \vee 11\MAGG{4}{_{15}} - 6\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4G2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{15}} - \tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{9}{4}\MAGG{4}{_{15}} + \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{4}\MAGG{4}{_{15}} + \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~$4\MAGG{4}{_{1}} - \MAGG{4}{_{15}} + \MAGG{4}{_{2}} + 3\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B4D4G1} &~$\tfrac{1}{7}\MAGG{4}{_{1}} - \tfrac{20}{21}\MAGG{4}{_{15}} - \tfrac{10}{21}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} - \tfrac{8}{7}\MAGG{4}{_{15}} - \tfrac{4}{7}\MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} + \tfrac{6}{7}\MAGG{4}{_{15}} + \tfrac{3}{7}\MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \tfrac{12}{7}\MAGG{4}{_{15}} + \tfrac{6}{7}\MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{14}\MAGG{4}{_{1}} + \tfrac{5}{7}\MAGG{4}{_{15}} + \tfrac{5}{14}\MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \tfrac{10}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4G2} &~$\tfrac{4}{3}\MAGG{4}{_{1}} - \tfrac{8}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + \tfrac{40}{9}\MAGG{4}{_{15}} + \tfrac{2}{9}\MAGG{4}{_{16}} - \tfrac{14}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} - \tfrac{10}{9}\MAGG{4}{_{15}} - \tfrac{14}{9}\MAGG{4}{_{16}} + \tfrac{8}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} - \tfrac{11}{9}\MAGG{4}{_{15}} - \tfrac{10}{9}\MAGG{4}{_{16}} + \tfrac{7}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B1E1G1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 3\MAGG{4}{_{15}} - \MAGG{4}{_{3}} - \MAGG{4}{_{6}}=0 \vee 6\MAGG{4}{_{1}} + 3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + 2\MAGG{4}{_{6}}=0$ \\
\hline
\NamedModel{A23B1E1G2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \vee \Big[ 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} - 2\MAGG{4}{_{3}} - \MAGG{4}{_{4}}=0 \Big]$ \\
\hline
\NamedModel{A23B1E2G1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0$ \\
\hline
\NamedModel{A23B1E2G4} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{15}} + \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4E1G1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} - 6\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{1}} + \tfrac{3}{4}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \Big[ 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \Big]$ \\
\hline
\NamedModel{A23B4E1G2} &~$\tfrac{3}{2}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} - \MAGG{4}{_{16}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B4E2G1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -6\MAGG{4}{_{1}} + 12\MAGG{4}{_{15}} - 6\MAGG{4}{_{2}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{1}} - 3\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 3\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B4E2G2} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 8\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C1E1G1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - 2\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0 \vee \Big[ \MAGG{4}{_{1}} - \MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0 \Big]$ \\
\hline
\NamedModel{A23C1E2G1} &~$-\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C1E3G2} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{15}} + \tfrac{1}{4}\MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C1E3G3} &~$\MAGG{4}{_{1}} - \tfrac{2}{3}\MAGG{4}{_{15}} - \tfrac{1}{3}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{15}} + \tfrac{1}{4}\MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \Big[ \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \wedge \MAGG{2}{_{1}}=0 \Big]$ \\
\hline
\NamedModel{A23C2E1G2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{15}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23C2E3G2} &~$-\tfrac{17}{9}\MAGG{4}{_{15}} + \tfrac{1}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{4}{9}\MAGG{4}{_{15}} - \tfrac{16}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{1}{9\MAGG{4}{_{15}}} - \tfrac{19}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{7}{9}\MAGG{4}{_{15}} - \tfrac{1}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C4E2G2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -18\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -18\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + 7\MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23C4E4G2} &~$-\tfrac{10}{9}\MAGG{4}{_{15}} - \tfrac{5}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{8}{3}\MAGG{4}{_{15}} + \tfrac{4}{3}\MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \tfrac{10}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B1D1E1G1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B1D1E1G2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{7}}=0$ \\
\hline
\NamedModel{A23B2C1E3G1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{7}}=0 \vee \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B2C1E3G3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{7}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B2C1E4G2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B2C1E4G3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D4F1G1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4F1G2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4F2G2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B2D4F2G2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B3D4F3G2} &~$2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{1}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B4D4F2G2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{1}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23C2F1H1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{15}} - \tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{15}} + \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} + \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 4\MAGG{4}{_{1}} - 6\MAGG{4}{_{15}} + \MAGG{4}{_{2}} + 3\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + 9\MAGG{4}{_{2}} - \MAGG{4}{_{3}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{2}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23C2F1H2} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{15}}} - \tfrac{7}{4}\MAGG{4}{_{16}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{9}{8}\MAGG{4}{_{16}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{5}{4}\MAGG{4}{_{15}} - \tfrac{1}{8}\MAGG{4}{_{16}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 24\MAGG{4}{_{1}} - 10\MAGG{4}{_{15}} + 13\MAGG{4}{_{16}} + 18\MAGG{4}{_{3}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} - 2\MAGG{4}{_{3}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 34\MAGG{4}{_{15}} - \MAGG{4}{_{16}} - 18\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23C2F1H3} &~$8\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge 10\MAGG{4}{_{15}} + 4\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 3\MAGG{4}{_{1}} - 20\MAGG{4}{_{15}} - 10\MAGG{4}{_{16}} + 21\MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 10\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23C2F1H4} &~$-\tfrac{8}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}} - \MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{40}{9}\MAGG{4}{_{15}} + \tfrac{2}{9}\MAGG{4}{_{16}} - 4\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{10}{9}\MAGG{4}{_{15}} - \tfrac{14}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge -4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{11}{9}\MAGG{4}{_{15}} - \tfrac{10}{9}\MAGG{4}{_{16}} + 2\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \vee 10\MAGG{4}{_{15}} + 5\MAGG{4}{_{16}} - 9\MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C2F2H2} &~$\tfrac{4}{3}\MAGG{4}{_{1}} - \tfrac{17}{9}\MAGG{4}{_{15}} + \tfrac{1}{18}\MAGG{4}{_{16}} + \tfrac{4}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + \tfrac{4}{9}\MAGG{4}{_{15}} - \tfrac{16}{9}\MAGG{4}{_{16}} - \tfrac{2}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} - \tfrac{1}{9}\MAGG{4}{_{15}} - \tfrac{19}{18}\MAGG{4}{_{16}} + \tfrac{5}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \tfrac{7}{9}\MAGG{4}{_{15}} - \tfrac{1}{9}\MAGG{4}{_{16}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} - 2\MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} - \MAGG{4}{_{16}} + 3\MAGG{4}{_{2}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23C4F2H1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 24\MAGG{4}{_{15}} - 18\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 27\MAGG{4}{_{15}} - 18\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{15}{2}\MAGG{4}{_{15}} - \tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$13\MAGG{4}{_{15}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{1}} - 10\MAGG{4}{_{15}} + 7\MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0 \vee 5\MAGG{4}{_{15}} - 3\MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D1F2H1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \vee 3\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0$ \\
\hline
\NamedModel{A23B1D1F2H2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D2F2H1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D2F2H2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F3H1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -6\MAGG{4}{_{1}} - 6\MAGG{4}{_{2}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}} + \tfrac{2}{3}\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D3F3H2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 6\MAGG{4}{_{15}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D3F3H3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} - \MAGG{4}{_{15}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} - \tfrac{1}{3}\MAGG{4}{_{15}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + \tfrac{14}{3}\MAGG{4}{_{15}} - \tfrac{14}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} - \tfrac{8}{3}\MAGG{4}{_{15}} + \tfrac{8}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} - \tfrac{7}{3}\MAGG{4}{_{15}} + \tfrac{7}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge -\MAGG{2}{_{1}} + \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B1D3F4H1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D3F4H2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} - 6\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{1}} - \tfrac{9}{2}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F4H3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge 3\MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4F1H2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{4\MAGG{4}{_{3}}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4F2H1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{15}}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4F3H2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{11}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{4}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{7}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{2}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B2D2F2H1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 3\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{1}} + \tfrac{3}{4}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}} + \tfrac{2}{3}\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B2D2F2H2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B2C1E3F1H4} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B2C1E3F1H2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2H1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B3D2F2H1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -6\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B3D2F2H2} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4F2H2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{14}\MAGG{4}{_{1}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B4D4F3H2} &~$\tfrac{9}{5}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{18}{5}\MAGG{4}{_{1}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{12}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B4D4F4H2} &~$6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{1}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B4E2G1H2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 12\MAGG{4}{_{15}} - 4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1E2G1H2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{2}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4F1G1H1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~$\MAGG{4}{_{7}}=0$ \\
\hline
\NamedModel{A23B2C1E4G2H1} &~$\MAGG{4}{_{1}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23B1D4G1I1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{9}{4}\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{8}\MAGG{4}{_{15}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{8}\MAGG{4}{_{15}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$8\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + 6\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{15}} - 2\MAGG{4}{_{3}}=0 \vee 11\MAGG{4}{_{15}} - 6\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4G1I2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} - \tfrac{11}{6}\MAGG{4}{_{15}} + \tfrac{4}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} - \tfrac{4}{3}\MAGG{4}{_{15}} - \tfrac{2}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} - \tfrac{7}{6}\MAGG{4}{_{15}} + \tfrac{5}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \tfrac{2}{3}\MAGG{4}{_{15}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} - \MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4G2I1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{4}\MAGG{4}{_{2}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$4\MAGG{4}{_{1}} + \MAGG{4}{_{2}} + 3\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{2}}=0 \vee 9\MAGG{4}{_{2}} - \MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{2}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4G2I3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 13\MAGG{4}{_{15}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 14\MAGG{4}{_{15}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} - 10\MAGG{4}{_{15}} + 7\MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0 \vee 5\MAGG{4}{_{15}} - 3\MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4G2I4} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{1}{3\MAGG{4}{_{15}}} - \MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{14}{3}\MAGG{4}{_{15}} - 4\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{8}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{15}} + 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{7}{3}\MAGG{4}{_{15}} + 2\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee 3\MAGG{4}{_{15}} - 2\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0 \vee 5\MAGG{4}{_{15}} - 3\MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B4D4G1I1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{7}\MAGG{4}{_{1}} - \tfrac{10}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} - \tfrac{12}{7}\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} + \tfrac{9}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \tfrac{18}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{14}\MAGG{4}{_{1}} + \tfrac{15}{14}\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$9\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + 7\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4D4G1I2} &~$\tfrac{1}{7}\MAGG{4}{_{1}} - \tfrac{20}{21}\MAGG{4}{_{15}} - \tfrac{10}{21}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} - \tfrac{4}{7}\MAGG{4}{_{15}} + \tfrac{5}{7}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} + \tfrac{10}{7}\MAGG{4}{_{15}} - \tfrac{2}{7}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \tfrac{12}{7}\MAGG{4}{_{15}} + \tfrac{6}{7}\MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \tfrac{10}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4G2I1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} - \tfrac{14}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \tfrac{8}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + \tfrac{7}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + 7\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B4D4G2I2} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{1}} - \tfrac{8}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{1}} + \tfrac{40}{9}\MAGG{4}{_{15}} + \tfrac{2}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{1}} - \tfrac{10}{9}\MAGG{4}{_{15}} - \tfrac{14}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} - 4\MAGG{4}{_{15}} - 2\MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge -2\MAGG{4}{_{1}} - \tfrac{11}{9}\MAGG{4}{_{15}} - \tfrac{10}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \tfrac{10}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23B4D4G2I3} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} - \tfrac{5}{9}\MAGG{4}{_{15}} + \tfrac{13}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} - \tfrac{2}{9}\MAGG{4}{_{15}} - \tfrac{19}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + \tfrac{14}{9}\MAGG{4}{_{15}} - \tfrac{2}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \tfrac{10}{9}\MAGG{4}{_{15}} + \tfrac{1}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C1E1G1I1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - 2\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23C1E1G1I2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} - \MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{4}\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - 2\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23C1E2G1I1} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C1E2G1I2} &~$\MAGG{4}{_{1}} - \tfrac{2}{3}\MAGG{4}{_{15}} - \tfrac{1}{3}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C2E1G2I1} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 3\MAGG{4}{_{15}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{2}\MAGG{4}{_{15}} - \tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{15}} - \tfrac{1}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0 \vee 4\MAGG{4}{_{1}} - 6\MAGG{4}{_{15}} + 3\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23C2E1G2I2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \tfrac{4}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} - \tfrac{2}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \tfrac{5}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23C2E3G2I1} &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{17}{9}\MAGG{4}{_{15}} + \tfrac{1}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{4}{9}\MAGG{4}{_{15}} - \tfrac{16}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{1}{9\MAGG{4}{_{15}}} - \tfrac{19}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{7}{9}\MAGG{4}{_{15}} - \tfrac{1}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C2E3G2I2} &~$-\MAGG{4}{_{15}} - \tfrac{1}{2}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{17}{9}\MAGG{4}{_{15}} + \tfrac{1}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{4}{9}\MAGG{4}{_{15}} - \tfrac{16}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{1}{9\MAGG{4}{_{15}}} - \tfrac{19}{18}\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{7}{9}\MAGG{4}{_{15}} - \tfrac{1}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee 2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C4E2G2I1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -18\MAGG{4}{_{2}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -18\MAGG{4}{_{2}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{2}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + 7\MAGG{4}{_{2}}=0 \vee 9\MAGG{4}{_{2}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23C2F1H1I3} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -2\MAGG{4}{_{15}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} - 9\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + 7\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23C4E4G2I1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{5}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -6\MAGG{4}{_{15}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -3\MAGG{4}{_{15}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{15}} - \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23C2F1H3I4} &~$-\tfrac{10}{9}\MAGG{4}{_{15}} - \tfrac{5}{9}\MAGG{4}{_{16}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{16}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{16}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{8}{3}\MAGG{4}{_{15}} + \tfrac{4}{3}\MAGG{4}{_{16}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{1}} + \tfrac{10}{9}\MAGG{4}{_{15}} + \tfrac{5}{9}\MAGG{4}{_{16}}=0 \vee \MAGG{4}{_{15}} - \MAGG{4}{_{16}}=0$ \\
\hline
\NamedModel{A23C2F1H1I4} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -2\MAGG{4}{_{15}} - \MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} - 4\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + 2\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2I1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2I2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2I1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{7}}=0 \vee \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2I2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{7}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1I1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0$ &~--- \\
\hline
\NamedModel{A23B1D3F3H1I2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \tfrac{3}{2}\MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D3F3H1I1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -4\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D3F3H2I2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2H1I1} &~$\MAGG{4}{_{1}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge 2\MAGG{2}{_{1}} + \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~--- \\
\hline
\NamedModel{A23B1D1F2H1I2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D2F2H1I2} &~$\tfrac{2}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0 \wedge \tfrac{2}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{1}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F4H1I2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{9}{2}\MAGG{4}{_{1}} - \tfrac{1}{2}\MAGG{4}{_{3}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} - \tfrac{14}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + \tfrac{8}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \tfrac{7}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + 7\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{1}} - \tfrac{1}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{1}} + \tfrac{14}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{1}} - \tfrac{8}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} - 6\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge -2\MAGG{4}{_{1}} - \tfrac{7}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{7}\MAGG{4}{_{1}} - \tfrac{10}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} + \tfrac{1}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} + \tfrac{8}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \tfrac{18}{7}\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J4} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} + \tfrac{1}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} - \tfrac{7}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + \tfrac{4}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \tfrac{7}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4F1H2J1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{5}{4}\MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{4\MAGG{4}{_{3}}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{4}\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B1D4F1H2J2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} + \tfrac{4}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} - \tfrac{2}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \tfrac{1}{3}\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4F2H1J1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{15}}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4F2H1J2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} - \MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{15}}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4F3H2J1} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{11}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{4}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{7}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{2}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4F3H2J2} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{11}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{4}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\tfrac{7}{6}\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 3\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{2}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1J1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1J2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B2C1E3F1H2J2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2H1J2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B4D4F2H2J1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{18}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{9}{14}\MAGG{4}{_{1}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{1}} + \tfrac{7}{9}\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B4D4F2H2J2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4D4F3H2J1} &~$\tfrac{3}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0 \wedge \tfrac{3}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{18}{5}\MAGG{4}{_{1}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{12}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{6}\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B4D4F3H2J2} &~$\tfrac{9}{5}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{18}{5}\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{5}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{12}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4D4F4H2J1} &~$2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0 \wedge 2\MAGG{4}{_{1}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge 6\MAGG{4}{_{1}} + 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{3}{2}\MAGG{4}{_{1}} + \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B4D4F4H2J2} &~$6\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -3\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 12\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 3\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee 2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D4G2I1J2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -9\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge -9\MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + 7\MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4G2I1J3} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge -\MAGG{4}{_{2}} + \MAGG{4}{_{3}}=0 \wedge -4\MAGG{4}{_{2}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{2}} + \MAGG{4}{_{6}}=0 \wedge 6\MAGG{4}{_{2}} + \MAGG{4}{_{7}}=0 \wedge 2\MAGG{4}{_{2}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{2}}=0 \vee \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0$ \\
\hline
\NamedModel{A23B1D4G2I3J3} &~$-\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge -\tfrac{5}{3}\MAGG{4}{_{15}} + \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0 \vee \MAGG{4}{_{1}} + \tfrac{5}{3}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4D4G2I1J2} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4D4G2I1J4} &~$2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{1}} - 2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B4D4G2I2J4} &~$2\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge -\tfrac{1}{9\MAGG{4}{_{1}}} - 2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{32}{9}\MAGG{4}{_{1}} + 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{19}{9}\MAGG{4}{_{1}} + 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \tfrac{2}{9}\MAGG{4}{_{1}} + \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0 \vee \MAGG{4}{_{1}} + \tfrac{3}{2}\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F3H1I1J1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{7}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2I1J1} &~$\MAGG{4}{_{1}}=0 \wedge \MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge -\tfrac{1}{2\MAGG{4}{_{3}}} - \tfrac{1}{2}\MAGG{4}{_{4}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1I1K1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1I1K2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D1E1G2H1J1K1} &~$\MAGG{4}{_{1}}=0 \wedge \MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge 2\MAGG{4}{_{3}} + \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{3}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{2}\MAGG{4}{_{3}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{3}}=0$ \\
\hline
\NamedModel{A23B2C1E2G2H1I1K2} &~$\MAGG{4}{_{1}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge -2\MAGG{4}{_{15}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{15}} + \MAGG{4}{_{4}}=0 \wedge 2\MAGG{4}{_{15}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{15}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{15}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J1K1} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \tfrac{4}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0 \wedge -\tfrac{2}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{5}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \tfrac{1}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J1K2} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \tfrac{1}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \tfrac{9}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{6}{7}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J1K3} &~$\MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{1}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{1}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J2K2} &~$\tfrac{3}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0 \wedge \tfrac{3}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{6}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{6}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{3}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{6}}=0 \wedge -\tfrac{12}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{3}{5}\MAGG{4}{_{1}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J2K3} &~$\tfrac{2}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0 \wedge \tfrac{2}{3}\MAGG{4}{_{1}} + \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \tfrac{11}{9}\MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0 \wedge \tfrac{8}{9}\MAGG{4}{_{1}} + \MAGG{4}{_{4}}=0 \wedge \tfrac{7}{9}\MAGG{4}{_{1}} + \MAGG{4}{_{6}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -\tfrac{4}{9}\MAGG{4}{_{1}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23B1D3F3H4J3K3} &~$2\MAGG{4}{_{1}} + \MAGG{4}{_{15}}=0 \wedge 2\MAGG{4}{_{1}} + \MAGG{4}{_{16}}=0 \wedge 3\MAGG{4}{_{1}} + \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{1}} + \MAGG{4}{_{3}}=0 \wedge 4\MAGG{4}{_{1}} + \MAGG{4}{_{4}}=0 \wedge -\MAGG{4}{_{1}} + \MAGG{4}{_{6}}=0 \wedge -6\MAGG{4}{_{1}} + \MAGG{4}{_{7}}=0 \wedge -2\MAGG{4}{_{1}} + \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~$\MAGG{4}{_{1}}=0$ \\
\hline
\NamedModel{A23Z1} &~$\MAGG{4}{_{1}}=0 \wedge \MAGG{4}{_{15}}=0 \wedge \MAGG{4}{_{16}}=0 \wedge \MAGG{4}{_{2}}=0 \wedge \MAGG{4}{_{3}}=0 \wedge \MAGG{4}{_{4}}=0 \wedge \MAGG{4}{_{6}}=0 \wedge \MAGG{4}{_{7}}=0 \wedge \MAGG{4}{_{9}}=0 \wedge \MAGG{2}{_{1}}=0 \wedge \MAGG{2}{_{2}}=0 \wedge \MAGG{2}{_{3}}=0$ &~---
\end{longtable*}
